Gibbsianness and non-Gibbsianness for Bernoulli lattice fields under removal of isolated sites

We consider the i.i.d. Bernoulli field $\mu_p$ on $\mathbb{Z}^d$ with occupation density $p\in [0,1]$. To each realization of the set of occupied sites we apply a thinning map that removes all occupied sites that are isolated in graph distance. We show that, while this map seems non-invasive for large $p$, as it changes only a small fraction $p(1-p)^{2d}$ of sites, there is $p(d)<1$ such that for all $p\in(p(d),1)$ the resulting measure is a non-Gibbsian measure, i.e., it does not possess a continuous version of its finite-volume conditional probabilities. On the other hand, for small $p$, the Gibbs property is preserved.

==> Pix_Bern.tex <==
\begin{tikzpicture}[scale=1.4]
\draw[step=1mm,help lines] (0,0) grid (50mm,50mm);
\filldraw[black] (	2.50	,	1.00	) circle (1pt);
\filldraw[black] (	0.20	,	2.20	) circle (1pt);
\filldraw[black] (	1.70	,	1.30	) circle (1pt);
\filldraw[black] (	4.60	,	2.90	) circle (1pt);
\filldraw[black] (	5.00	,	0.80	) circle (1pt);
\filldraw[black] (	3.80	,	1.10	) circle (1pt);
\filldraw[black] (	3.60	,	4.20	) circle (1pt);
\filldraw[black] (	4.00	,	4.40	) circle (1pt);
\filldraw[black] (	5.00	,	3.60	) circle (1pt);
\filldraw[black] (	3.70	,	2.30	) circle (1pt);
\filldraw[black] (	4.30	,	0.30	) circle (1pt);
\filldraw[black] (	2.30	,	1.20	) circle (1pt);
\filldraw[black] (	4.60	,	0.20	) circle (1pt);
\filldraw[black] (	3.90	,	0.40	) circle (1pt);
\filldraw[black] (	4.90	,	0.40	) circle (1pt);
\filldraw[black] (	3.50	,	1.40	) circle (1pt);
\filldraw[black] (	0.10	,	4.70	) circle (1pt);
\filldraw[black] (	2.50	,	3.50	) circle (1pt);
\filldraw[black] (	0.30	,	2.70	) circle (1pt);
\filldraw[black] (	1.10	,	2.40	) circle (1pt);
\filldraw[black] (	4.40	,	3.60	) circle (1pt);
\filldraw[black] (	3.30	,	3.30	) circle (1pt);
\filldraw[black] (	3.00	,	3.80	) circle (1pt);
\filldraw[black] (	0.30	,	0.40	) circle (1pt);
\filldraw[black] (	2.10	,	2.80	) circle (1pt);
\filldraw[black] (	0.40	,	3.80	) circle (1pt);
\filldraw[black] (	4.60	,	0.70	) circle (1pt);
\filldraw[black] (	0.20	,	0.60	) circle (1pt);
\filldraw[black] (	1.30	,	4.90	) circle (1pt);
\filldraw[black] (	2.10	,	1.60	) circle (1pt);
\filldraw[black] (	0.80	,	0.60	) circle (1pt);
\filldraw[black] (	2.80	,	1.30	) circle (1pt);
\filldraw[black] (	2.50	,	5.00	) circle (1pt);
\filldraw[black] (	1.80	,	0.80	) circle (1pt);
\filldraw[black] (	0.30	,	0.00	) circle (1pt);
\filldraw[black] (	1.90	,	1.80	) circle (1pt);
\filldraw[black] (	1.20	,	0.70	) circle (1pt);
\filldraw[black] (	5.00	,	1.70	) circle (1pt);
\filldraw[black] (	2.60	,	0.70	) circle (1pt);
\filldraw[black] (	2.80	,	2.40	) circle (1pt);
\filldraw[black] (	3.80	,	4.00	) circle (1pt);
\filldraw[black] (	4.90	,	1.60	) circle (1pt);
\filldraw[black] (	0.70	,	0.50	) circle (1pt);
\filldraw[black] (	1.20	,	1.80	) circle (1pt);
\filldraw[black] (	1.50	,	0.00	) circle (1pt);
\filldraw[black] (	4.90	,	1.20	) circle (1pt);
\filldraw[black] (	2.00	,	3.50	) circle (1pt);
\filldraw[black] (	4.50	,	0.30	) circle (1pt);
\filldraw[black] (	0.10	,	1.90	) circle (1pt);
\filldraw[black] (	2.80	,	3.60	) circle (1pt);
\filldraw[black] (	4.10	,	4.80	) circle (1pt);
\filldraw[black] (	1.60	,	0.10	) circle (1pt);
\filldraw[black] (	2.70	,	4.70	) circle (1pt);
\filldraw[black] (	4.90	,	0.20	) circle (1pt);
\filldraw[black] (	2.70	,	3.20	) circle (1pt);
\filldraw[black] (	3.60	,	3.70	) circle (1pt);
\filldraw[black] (	1.70	,	0.70	) circle (1pt);
\filldraw[black] (	0.10	,	3.80	) circle (1pt);
\filldraw[black] (	0.80	,	3.50	) circle (1pt);
\filldraw[black] (	3.80	,	2.60	) circle (1pt);
\filldraw[black] (	1.40	,	1.70	) circle (1pt);
\filldraw[black] (	0.20	,	3.60	) circle (1pt);
\filldraw[black] (	0.10	,	2.40	) circle (1pt);
\filldraw[black] (	1.70	,	0.70	) circle (1pt);
\filldraw[black] (	0.20	,	0.20	) circle (1pt);
\filldraw[black] (	2.00	,	3.30	) circle (1pt);
\filldraw[black] (	0.40	,	3.70	) circle (1pt);
\filldraw[black] (	2.10	,	0.50	) circle (1pt);
\filldraw[black] (	1.80	,	4.60	) circle (1pt);
\filldraw[black] (	2.40	,	3.00	) circle (1pt);
\filldraw[black] (	3.30	,	0.20	) circle (1pt);
\filldraw[black] (	1.80	,	1.60	) circle (1pt);
\filldraw[black] (	3.90	,	0.60	) circle (1pt);
\filldraw[black] (	2.80	,	1.80	) circle (1pt);
\filldraw[black] (	1.60	,	3.80	) circle (1pt);
\filldraw[black] (	2.90	,	0.80	) circle (1pt);
\filldraw[black] (	0.20	,	2.00	) circle (1pt);
\filldraw[black] (	3.00	,	3.10	) circle (1pt);
\filldraw[black] (	2.10	,	1.90	) circle (1pt);
\filldraw[black] (	3.50	,	4.80	) circle (1pt);
\filldraw[black] (	1.10	,	2.70	) circle (1pt);
\filldraw[black] (	4.80	,	0.80	) circle (1pt);
\filldraw[black] (	1.60	,	0.10	) circle (1pt);
\filldraw[black] (	4.00	,	2.90	) circle (1pt);
\filldraw[black] (	3.00	,	0.40	) circle (1pt);
\filldraw[black] (	1.00	,	4.60	) circle (1pt);
\filldraw[black] (	4.40	,	2.50	) circle (1pt);
\filldraw[black] (	0.50	,	3.60	) circle (1pt);
\filldraw[black] (	1.50	,	0.90	) circle (1pt);
\filldraw[black] (	0.80	,	0.70	) circle (1pt);
\filldraw[black] (	2.80	,	4.10	) circle (1pt);
\filldraw[black] (	0.30	,	2.30	) circle (1pt);
\filldraw[black] (	0.10	,	3.00	) circle (1pt);
\filldraw[black] (	3.10	,	2.00	) circle (1pt);
\filldraw[black] (	2.40	,	2.50	) circle (1pt);
\filldraw[black] (	2.70	,	1.40	) circle (1pt);
\filldraw[black] (	2.70	,	0.50	) circle (1pt);
\filldraw[black] (	3.80	,	2.20	) circle (1pt);
\filldraw[black] (	0.60	,	1.80	) circle (1pt);
\filldraw[black] (	1.00	,	2.00	) circle (1pt);
\filldraw[black] (	2.00	,	2.90	) circle (1pt);
\filldraw[black] (	3.50	,	1.40	) circle (1pt);
\filldraw[black] (	0.20	,	0.00	) circle (1pt);
\filldraw[black] (	3.60	,	2.80	) circle (1pt);
\filldraw[black] (	1.10	,	4.40	) circle (1pt);
\filldraw[black] (	1.30	,	0.10	) circle (1pt);
\filldraw[black] (	2.00	,	0.10	) circle (1pt);
\filldraw[black] (	3.70	,	5.00	) circle (1pt);
\filldraw[black] (	4.20	,	3.60	) circle (1pt);
\filldraw[black] (	3.00	,	2.80	) circle (1pt);
\filldraw[black] (	4.00	,	4.80	) circle (1pt);
\filldraw[black] (	1.90	,	3.80	) circle (1pt);
\filldraw[black] (	2.50	,	0.30	) circle (1pt);
\filldraw[black] (	4.00	,	1.20	) circle (1pt);
\filldraw[black] (	4.80	,	0.70	) circle (1pt);
\filldraw[black] (	4.40	,	4.40	) circle (1pt);
\filldraw[black] (	0.60	,	0.90	) circle (1pt);
\filldraw[black] (	3.60	,	1.80	) circle (1pt);
\filldraw[black] (	0.90	,	1.00	) circle (1pt);
\filldraw[black] (	3.30	,	2.00	) circle (1pt);
\filldraw[black] (	1.20	,	2.00	) circle (1pt);
\filldraw[black] (	3.90	,	4.00	) circle (1pt);
\filldraw[black] (	3.00	,	1.00	) circle (1pt);
\filldraw[black] (	2.60	,	2.50	) circle (1pt);
\filldraw[black] (	2.00	,	2.20	) circle (1pt);
\filldraw[black] (	2.50	,	2.50	) circle (1pt);
\filldraw[black] (	5.00	,	3.90	) circle (1pt);
\filldraw[black] (	0.70	,	4.90	) circle (1pt);
\filldraw[black] (	2.20	,	0.90	) circle (1pt);
\filldraw[black] (	0.60	,	4.10	) circle (1pt);
\filldraw[black] (	0.40	,	0.40	) circle (1pt);
\filldraw[black] (	0.60	,	0.00	) circle (1pt);
\filldraw[black] (	2.10	,	3.00	) circle (1pt);
\filldraw[black] (	0.80	,	4.90	) circle (1pt);
\filldraw[black] (	2.50	,	0.20	) circle (1pt);
\filldraw[black] (	2.50	,	0.70	) circle (1pt);
\filldraw[black] (	4.50	,	4.10	) circle (1pt);
\filldraw[black] (	3.30	,	4.80	) circle (1pt);
\filldraw[black] (	1.60	,	4.60	) circle (1pt);
\filldraw[black] (	3.40	,	2.30	) circle (1pt);
\filldraw[black] (	0.50	,	0.20	) circle (1pt);
\filldraw[black] (	3.10	,	2.20	) circle (1pt);
\filldraw[black] (	2.10	,	1.70	) circle (1pt);
\filldraw[black] (	1.10	,	1.10	) circle (1pt);
\filldraw[black] (	0.20	,	0.30	) circle (1pt);
\filldraw[black] (	0.90	,	4.30	) circle (1pt);
\filldraw[black] (	3.30	,	3.90	) circle (1pt);
\filldraw[black] (	3.10	,	3.50	) circle (1pt);
\filldraw[black] (	4.60	,	1.50	) circle (1pt);
\filldraw[black] (	1.80	,	3.90	) circle (1pt);
\filldraw[black] (	0.70	,	4.90	) circle (1pt);
\filldraw[black] (	0.50	,	0.40	) circle (1pt);
\filldraw[black] (	2.40	,	0.20	) circle (1pt);
\filldraw[black] (	4.80	,	3.10	) circle (1pt);
\filldraw[black] (	3.80	,	1.90	) circle (1pt);
\filldraw[black] (	1.30	,	1.20	) circle (1pt);
\filldraw[black] (	4.60	,	2.40	) circle (1pt);
\filldraw[black] (	3.90	,	4.20	) circle (1pt);
\filldraw[black] (	1.00	,	4.10	) circle (1pt);
\filldraw[black] (	2.00	,	4.80	) circle (1pt);
\filldraw[black] (	1.10	,	4.30	) circle (1pt);
\filldraw[black] (	3.10	,	4.80	) circle (1pt);
\filldraw[black] (	2.10	,	1.40	) circle (1pt);
\filldraw[black] (	2.60	,	4.50	) circle (1pt);
\filldraw[black] (	4.70	,	0.40	) circle (1pt);
\filldraw[black] (	4.90	,	0.60	) circle (1pt);
\filldraw[black] (	3.60	,	1.20	) circle (1pt);
\filldraw[black] (	2.60	,	3.90	) circle (1pt);
\filldraw[black] (	0.80	,	0.90	) circle (1pt);
\filldraw[black] (	3.70	,	3.30	) circle (1pt);
\filldraw[black] (	3.30	,	0.40	) circle (1pt);
\filldraw[black] (	0.50	,	2.80	) circle (1pt);
\filldraw[black] (	3.00	,	0.40	) circle (1pt);
\filldraw[black] (	2.00	,	1.90	) circle (1pt);
\filldraw[black] (	2.80	,	1.90	) circle (1pt);
\filldraw[black] (	4.40	,	1.00	) circle (1pt);
\filldraw[black] (	4.20	,	0.40	) circle (1pt);
\filldraw[black] (	2.00	,	2.90	) circle (1pt);
\filldraw[black] (	0.30	,	4.00	) circle (1pt);
\filldraw[black] (	0.00	,	0.90	) circle (1pt);
\filldraw[black] (	1.90	,	2.00	) circle (1pt);
\filldraw[black] (	2.70	,	0.20	) circle (1pt);
\filldraw[black] (	1.80	,	3.10	) circle (1pt);
\filldraw[black] (	4.30	,	0.70	) circle (1pt);
\filldraw[black] (	0.00	,	3.60	) circle (1pt);
\filldraw[black] (	3.30	,	0.20	) circle (1pt);
\filldraw[black] (	4.40	,	1.70	) circle (1pt);
\filldraw[black] (	4.20	,	0.40	) circle (1pt);
\filldraw[black] (	4.90	,	3.30	) circle (1pt);
\filldraw[black] (	2.90	,	0.60	) circle (1pt);
\filldraw[black] (	3.50	,	0.10	) circle (1pt);
\filldraw[black] (	3.60	,	1.30	) circle (1pt);
\filldraw[black] (	4.10	,	2.70	) circle (1pt);
\filldraw[black] (	4.20	,	4.20	) circle (1pt);
\filldraw[black] (	0.70	,	1.60	) circle (1pt);
\filldraw[black] (	3.70	,	0.90	) circle (1pt);
\filldraw[black] (	3.40	,	1.70	) circle (1pt);
\filldraw[black] (	4.00	,	4.60	) circle (1pt);
\filldraw[black] (	4.00	,	1.70	) circle (1pt);
\filldraw[black] (	0.90	,	3.70	) circle (1pt);
\filldraw[black] (	0.40	,	1.60	) circle (1pt);
\filldraw[black] (	0.30	,	1.30	) circle (1pt);
\filldraw[black] (	2.30	,	0.10	) circle (1pt);
\filldraw[black] (	4.00	,	0.90	) circle (1pt);
\filldraw[black] (	1.20	,	4.80	) circle (1pt);
\filldraw[black] (	5.00	,	3.60	) circle (1pt);
\filldraw[black] (	1.90	,	0.50	) circle (1pt);
\filldraw[black] (	4.00	,	3.20	) circle (1pt);
\filldraw[black] (	3.50	,	3.20	) circle (1pt);
\filldraw[black] (	0.40	,	1.70	) circle (1pt);
\filldraw[black] (	3.60	,	5.00	) circle (1pt);
\filldraw[black] (	3.90	,	2.00	) circle (1pt);
\filldraw[black] (	2.70	,	4.70	) circle (1pt);
\filldraw[black] (	3.50	,	2.70	) circle (1pt);
\filldraw[black] (	3.20	,	4.70	) circle (1pt);
\filldraw[black] (	1.40	,	3.10	) circle (1pt);
\filldraw[black] (	2.20	,	2.10	) circle (1pt);
\filldraw[black] (	1.70	,	1.60	) circle (1pt);
\filldraw[black] (	3.20	,	0.70	) circle (1pt);
\filldraw[black] (	4.00	,	0.40	) circle (1pt);
\filldraw[black] (	0.00	,	1.40	) circle (1pt);
\filldraw[black] (	1.90	,	0.90	) circle (1pt);
\filldraw[black] (	0.90	,	4.00	) circle (1pt);
\filldraw[black] (	5.00	,	3.20	) circle (1pt);
\filldraw[black] (	4.60	,	2.30	) circle (1pt);
\filldraw[black] (	0.50	,	2.30	) circle (1pt);
\filldraw[black] (	2.20	,	2.30	) circle (1pt);
\filldraw[black] (	2.40	,	1.50	) circle (1pt);
\filldraw[black] (	0.30	,	1.00	) circle (1pt);
\filldraw[black] (	1.10	,	4.80	) circle (1pt);
\filldraw[black] (	0.20	,	0.10	) circle (1pt);
\filldraw[black] (	0.70	,	1.30	) circle (1pt);
\filldraw[black] (	0.50	,	4.50	) circle (1pt);
\filldraw[black] (	4.50	,	1.30	) circle (1pt);
\filldraw[black] (	4.10	,	0.60	) circle (1pt);
\filldraw[black] (	2.00	,	4.40	) circle (1pt);
\filldraw[black] (	2.70	,	1.50	) circle (1pt);
\filldraw[black] (	1.20	,	1.00	) circle (1pt);
\filldraw[black] (	1.10	,	0.30	) circle (1pt);
\filldraw[black] (	0.70	,	3.10	) circle (1pt);
\filldraw[black] (	1.70	,	0.00	) circle (1pt);
\filldraw[black] (	4.20	,	2.50	) circle (1pt);
\filldraw[black] (	3.20	,	4.40	) circle (1pt);
\filldraw[black] (	1.20	,	0.00	) circle (1pt);
\filldraw[black] (	0.10	,	0.20	) circle (1pt);
\filldraw[black] (	1.70	,	4.60	) circle (1pt);
\filldraw[black] (	0.70	,	4.60	) circle (1pt);
\filldraw[black] (	0.10	,	1.90	) circle (1pt);
\filldraw[black] (	4.20	,	0.50	) circle (1pt);
\filldraw[black] (	3.00	,	1.80	) circle (1pt);
\filldraw[black] (	3.60	,	4.90	) circle (1pt);
\filldraw[black] (	3.00	,	4.20	) circle (1pt);
\filldraw[black] (	4.60	,	2.00	) circle (1pt);
\filldraw[black] (	2.50	,	3.00	) circle (1pt);
\filldraw[black] (	2.00	,	0.90	) circle (1pt);
\filldraw[black] (	0.20	,	4.30	) circle (1pt);
\filldraw[black] (	4.10	,	0.80	) circle (1pt);
\filldraw[black] (	0.50	,	2.60	) circle (1pt);
\filldraw[black] (	0.00	,	0.40	) circle (1pt);
\filldraw[black] (	2.60	,	4.00	) circle (1pt);
\filldraw[black] (	3.90	,	4.90	) circle (1pt);
\filldraw[black] (	2.40	,	1.80	) circle (1pt);
\filldraw[black] (	3.00	,	4.50	) circle (1pt);
\filldraw[black] (	3.80	,	2.60	) circle (1pt);
\filldraw[black] (	4.10	,	4.80	) circle (1pt);
\filldraw[black] (	1.40	,	2.20	) circle (1pt);
\filldraw[black] (	1.30	,	0.30	) circle (1pt);
\filldraw[black] (	3.60	,	1.00	) circle (1pt);
\filldraw[black] (	1.10	,	5.00	) circle (1pt);
\filldraw[black] (	1.60	,	5.00	) circle (1pt);
\filldraw[black] (	1.10	,	3.20	) circle (1pt);
\filldraw[black] (	0.70	,	2.80	) circle (1pt);
\filldraw[black] (	2.10	,	1.10	) circle (1pt);
\filldraw[black] (	2.60	,	1.10	) circle (1pt);
\filldraw[black] (	4.90	,	4.90	) circle (1pt);
\filldraw[black] (	1.80	,	0.60	) circle (1pt);
\filldraw[black] (	3.90	,	0.80	) circle (1pt);
\filldraw[black] (	4.40	,	3.10	) circle (1pt);
\filldraw[black] (	3.60	,	1.60	) circle (1pt);
\filldraw[black] (	2.20	,	0.40	) circle (1pt);
\filldraw[black] (	0.70	,	4.90	) circle (1pt);
\filldraw[black] (	2.50	,	4.40	) circle (1pt);
\filldraw[black] (	4.60	,	1.60	) circle (1pt);
\filldraw[black] (	2.10	,	2.40	) circle (1pt);
\filldraw[black] (	0.40	,	0.50	) circle (1pt);
\filldraw[black] (	3.80	,	0.60	) circle (1pt);
\filldraw[black] (	4.60	,	2.40	) circle (1pt);
\filldraw[black] (	4.30	,	2.20	) circle (1pt);
\filldraw[black] (	4.20	,	3.80	) circle (1pt);
\filldraw[black] (	0.50	,	1.10	) circle (1pt);
\filldraw[black] (	0.70	,	0.80	) circle (1pt);
\filldraw[black] (	1.50	,	3.40	) circle (1pt);
\filldraw[black] (	3.90	,	2.00	) circle (1pt);
\filldraw[black] (	3.80	,	2.10	) circle (1pt);
\filldraw[black] (	1.80	,	2.60	) circle (1pt);
\filldraw[black] (	2.30	,	4.10	) circle (1pt);
\filldraw[black] (	1.40	,	3.00	) circle (1pt);
\filldraw[black] (	4.50	,	4.90	) circle (1pt);
\filldraw[black] (	0.30	,	1.10	) circle (1pt);
\filldraw[black] (	1.20	,	3.30	) circle (1pt);
\filldraw[black] (	1.40	,	3.90	) circle (1pt);
\filldraw[black] (	4.90	,	2.40	) circle (1pt);
\filldraw[black] (	4.40	,	3.80	) circle (1pt);
\filldraw[black] (	1.10	,	2.90	) circle (1pt);
\filldraw[black] (	1.00	,	1.70	) circle (1pt);
\filldraw[black] (	2.90	,	1.10	) circle (1pt);
\filldraw[black] (	2.90	,	2.40	) circle (1pt);
\filldraw[black] (	1.00	,	1.30	) circle (1pt);
\filldraw[black] (	0.30	,	1.40	) circle (1pt);
\end{tikzpicture}
%2.8

==> Pix_Fix.tex <==
\begin{tikzpicture}[scale=1.4]
\draw[step=1mm,help lines] (0,0) grid (50mm,50mm);

\draw[draw=black,fill=white] ( 0.0 , 0.20 ) circle (1pt);
\filldraw[black] ( 0.10 , 0.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.10 , 0.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.10 , 0.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.10 , 0.30 ) circle (1pt);

\filldraw[black] ( 0.20 , 0.00 ) circle (1pt);
\filldraw[black] ( 0.20 , 0.10 ) circle (1pt);
\filldraw[black] ( 0.20 , 0.20 ) circle (1pt);
\filldraw[black] ( 0.20 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.20 , 0.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.20 , 1.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.20 , 1.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.20 , 1.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.20 , 1.40 ) circle (1pt);

\filldraw[black] ( 0.30 , 0.00 ) circle (1pt);
\filldraw[black] ( 0.30 , 0.40 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.00 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.10 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.30 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 0.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 0.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 0.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 1.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 1.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 3.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.30 , 3.80 ) circle (1pt);

\filldraw[black] ( 0.40 , 0.40 ) circle (1pt);
\filldraw[black] ( 0.40 , 0.50 ) circle (1pt);
\filldraw[black] ( 0.40 , 1.60 ) circle (1pt);
\filldraw[black] ( 0.40 , 1.70 ) circle (1pt);
\filldraw[black] ( 0.40 , 3.70 ) circle (1pt);
\filldraw[black] ( 0.40 , 3.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 0.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 1.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 1.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 1.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 1.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 1.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 3.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.40 , 3.90 ) circle (1pt);

\filldraw[black] ( 0.50 , 0.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.50 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.50 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.50 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.50 , 1.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.50 , 3.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.50 , 3.80 ) circle (1pt);

\draw[draw=black,fill=white] ( 0.60 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.90 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.70 , 5.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.80 , 5.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.70 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.80 , 4.80 ) circle (1pt);

\filldraw[black] ( 0.70 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.70 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.70 , 0.70 ) circle (1pt);

\filldraw[black] ( 0.80 , 0.60 ) circle (1pt);
\filldraw[black] ( 0.80 , 0.70 ) circle (1pt);
\filldraw[black] ( 0.80 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.80 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.80 , 0.80 ) circle (1pt);

\draw[draw=black,fill=white] ( 0.90 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 0.90 , 0.70 ) circle (1pt);


\filldraw[black] ( 1.10 , 4.30 ) circle (1pt);
\filldraw[black] ( 1.10 , 4.40 ) circle (1pt);
\filldraw[black] ( 1.10 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.10 , 4.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.10 , 4.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.00 , 4.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.00 , 4.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.20 , 4.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.20 , 4.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.00 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.30 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.10 , 4.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.20 , 4.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.10 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.20 , 4.90 ) circle (1pt);

\filldraw[black] ( 1.20 , 4.80 ) circle (1pt);

\filldraw[black] ( 1.40 , 3.00 ) circle (1pt);
\filldraw[black] ( 1.40 , 3.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.40 , 2.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.40 , 3.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.30 , 3.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.30 , 3.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.50 , 3.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.50 , 3.10 ) circle (1pt);

\filldraw[black] ( 1.60 , 4.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.50 , 4.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.90 , 4.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.60 , 4.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.70 , 4.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.80 , 4.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.60 , 4.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.70 , 4.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.80 , 4.70 ) circle (1pt);

\filldraw[black] ( 1.70 , 1.60 ) circle (1pt);
\filldraw[black] ( 1.70 , 4.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.60 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.90 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.70 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.80 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.70 , 1.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.80 , 1.70 ) circle (1pt);


\filldraw[black] ( 1.80 , 1.60 ) circle (1pt);
\filldraw[black] ( 1.80 , 4.60 ) circle (1pt);

\filldraw[black] ( 1.90 , 0.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.80 , 0.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.10 , 0.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.90 , 0.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.00 , 0.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.90 , 1.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.00 , 1.00 ) circle (1pt);

\filldraw[black] ( 2.00 , 0.90 ) circle (1pt);
\filldraw[black] ( 2.00 , 1.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.00 , 1.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.00 , 2.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 1.90 , 1.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.20 , 1.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.10 , 1.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.10 , 2.00 ) circle (1pt);


\filldraw[black] ( 2.10 , 1.60 ) circle (1pt);
\filldraw[black] ( 2.10 , 1.70 ) circle (1pt);
\filldraw[black] ( 2.10 , 1.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.10 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.00 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.00 , 1.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.20 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.20 , 1.70 ) circle (1pt);

\filldraw[black] ( 2.40 , 0.20 ) circle (1pt);
\filldraw[black] ( 2.40 , 2.50 ) circle (1pt);
\filldraw[black] ( 2.40 , 3.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.40 , 0.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 0.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.30 , 0.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 0.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.40 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 0.40 ) circle (1pt);

\draw[draw=black,fill=white] ( 2.40 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.40 , 2.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 2.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 2.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.30 , 2.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 2.50 ) circle (1pt);

\filldraw[black] ( 2.50 , 0.20 ) circle (1pt);
\filldraw[black] ( 2.50 , 0.30 ) circle (1pt);
\filldraw[black] ( 2.50 , 0.70 ) circle (1pt);
\filldraw[black] ( 2.50 , 2.50 ) circle (1pt);
\filldraw[black] ( 2.50 , 3.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 0.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 0.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.40 , 0.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 0.70 ) circle (1pt);

\draw[draw=black,fill=white] ( 2.40 , 2.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 2.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.40 , 3.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 3.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.30 , 3.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 3.00 ) circle (1pt);

\filldraw[black] ( 2.60 , 0.70 ) circle (1pt);
\filldraw[black] ( 2.60 , 2.50 ) circle (1pt);
\filldraw[black] ( 2.60 , 3.90 ) circle (1pt);
\filldraw[black] ( 2.60 , 4.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 3.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 4.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 3.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.50 , 4.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 3.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 4.00 ) circle (1pt);



\filldraw[black] ( 2.70 , 1.40 ) circle (1pt);
\filldraw[black] ( 2.70 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 1.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.60 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.80 , 1.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.80 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 1.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 1.60 ) circle (1pt);


\filldraw[black] ( 2.80 , 1.80 ) circle (1pt);
\filldraw[black] ( 2.80 , 1.90 ) circle (1pt);
\filldraw[black] ( 2.80 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 1.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 1.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.90 , 1.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.90 , 1.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.80 , 1.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.80 , 2.00 ) circle (1pt);

\filldraw[black] ( 2.90 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.70 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.00 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.80 , 2.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.90 , 2.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.80 , 2.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 2.90 , 2.50 ) circle (1pt);

\filldraw[black] ( 3.60 , 1.20 ) circle (1pt);
\filldraw[black] ( 3.60 , 1.30 ) circle (1pt);
\filldraw[black] ( 3.60 , 4.90 ) circle (1pt);
\filldraw[black] ( 3.60 , 5.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.50 , 1.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.50 , 1.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.60 , 1.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.60 , 1.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 1.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 1.30 ) circle (1pt);

\draw[draw=black,fill=white] ( 3.50 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.50 , 5.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.60 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.80 , 5.00 ) circle (1pt);

\filldraw[black] ( 3.70 , 5.00 ) circle (1pt);

\filldraw[black] ( 3.80 , 0.60 ) circle (1pt);
\filldraw[black] ( 3.80 , 2.10 ) circle (1pt);
\filldraw[black] ( 3.80 , 2.20 ) circle (1pt);
\filldraw[black] ( 3.80 , 4.00 ) circle (1pt);

\draw[draw=black,fill=white] ( 3.80 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.80 , 0.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 0.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.00 , 0.60 ) circle (1pt);

\draw[draw=black,fill=white] ( 3.80 , 2.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.80 , 2.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 2.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 2.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 2.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 2.20 ) circle (1pt);

\filldraw[black] ( 3.90 , 0.40 ) circle (1pt);
\filldraw[black] ( 3.90 , 0.60 ) circle (1pt);
\filldraw[black] ( 3.90 , 4.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.70 , 4.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.00 , 4.00 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.80 , 3.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 3.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.80 , 4.10 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 4.10 ) circle (1pt);

\draw[draw=black,fill=white] ( 3.90 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.00 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.00 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.80 , 0.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.10 , 0.40 ) circle (1pt);

\filldraw[black] ( 4.00 , 0.40 ) circle (1pt);
\filldraw[black] ( 4.00 , 4.80 ) circle (1pt);

\filldraw[black] ( 4.10 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 3.90 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.20 , 4.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.00 , 4.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.10 , 4.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.00 , 4.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.10 , 4.90 ) circle (1pt);

\filldraw[black] ( 4.20 , 0.40 ) circle (1pt);
\filldraw[black] ( 4.20 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.20 , 0.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.20 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.10 , 0.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.10 , 0.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.30 , 0.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.30 , 0.50 ) circle (1pt);

\filldraw[black] ( 4.60 , 1.50 ) circle (1pt);
\filldraw[black] ( 4.60 , 1.60 ) circle (1pt);
\filldraw[black] ( 4.60 , 2.30 ) circle (1pt);
\filldraw[black] ( 4.60 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.60 , 1.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.60 , 1.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.50 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.50 , 1.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.70 , 1.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.70 , 1.60 ) circle (1pt);

\draw[draw=black,fill=white] ( 4.60 , 2.20 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.60 , 2.50 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.50 , 2.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.50 , 2.40 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.70 , 2.30 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.70 , 2.40 ) circle (1pt);


\filldraw[black] ( 4.80 , 0.70 ) circle (1pt);
\filldraw[black] ( 4.80 , 0.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.80 , 0.60 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.80 , 0.90 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.70 , 0.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.70 , 0.80 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.90 , 0.70 ) circle (1pt);
\draw[draw=black,fill=white] ( 4.90 , 0.80 ) circle (1pt);
\end{tikzpicture}
%2.8

==> Pix_Iso_l.tex <==
\begin{tikzpicture}[scale=3]
\begin{scope}
\clip (-9mm,-9mm) rectangle (9mm,9 mm);
\draw[step=1mm,help lines] (-25mm,-25mm) grid (25mm,25mm);

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.9) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,0.8) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.7) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,0.6) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.5) circle (1pt);
}

\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,0.5) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,-0.5) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2,0.4) circle (1pt);
}

\foreach \i in {-1,...,2}
{
\filldraw[green] (\i*0.2,0.4) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[green] (\i*0.2,-0.4) circle (1pt);
}
\foreach \i in {-2,...,3}
{
\filldraw[green] (\i*0.2-0.1,0.4) circle (1pt);
}
\foreach \i in {-2,...,3}
{
\filldraw[green] (\i*0.2-0.1,-0.4) circle (1pt);
}

\foreach \i in {2,...,5}
{
\filldraw[black] (\i*0.2,0.4) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2,0.3) circle (1pt);
}


\foreach \i in {-6,...,-3}
{
\filldraw[green] (\i*0.1,0.3) circle (1pt);
}
\foreach \i in {3,...,6}
{
\filldraw[green] (\i*0.1,0.3) circle (1pt);
}
\foreach \i in {-6,...,-3}
{
\filldraw[green] (\i*0.1,-0.3) circle (1pt);
}
\foreach \i in {3,...,6}
{
\filldraw[green] (\i*0.1,-0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2-0.1,-0.3) circle (1pt);
}


\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.1,0.2) circle (1pt);
}

\foreach \i in {-5,...,-4}
{
\filldraw[green] (\i*0.1,0.2) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[green] (\i*0.1,0.2) circle (1pt);
}
\foreach \i in {-5,...,-4}
{
\filldraw[green] (\i*0.1,-0.2) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[green] (\i*0.1,-0.2) circle (1pt);
}


\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2,0.1) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[green] (\i*0.1,0.1) circle (1pt);
}
\foreach \i in {3,...,4}
{
\filldraw[green] (\i*0.1,0.1) circle (1pt);
}
\foreach \i in {-4,...,-3}
{
\filldraw[green] (\i*0.1,-0.1) circle (1pt);
}
\foreach \i in {3,...,4}
{
\filldraw[green] (\i*0.1,-0.1) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,0) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,0) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.1,0) circle (1pt);
}

\foreach \i in {-5,...,-4}
{
\filldraw[green] (\i*0.1,0) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[green] (\i*0.1,0) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.9) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,-0.8) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.7) circle (1pt);
}


\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,-0.6) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.5) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2,-0.4) circle (1pt);
}
\foreach \i in {2,...,5}
{
\filldraw[black] (\i*0.2,-0.4) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2,-0.3) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.1,-0.2) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2,-0.1) circle (1pt);
}




\end{scope}
\end{tikzpicture}

==> Pix_Iso_m.tex <==
\begin{tikzpicture}[scale=3]
\begin{scope}
\clip (-9mm,-9mm) rectangle (9mm,9 mm);
\draw[step=1mm,help lines] (-25mm,-25mm) grid (25mm,25mm);

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.9) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,0.8) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.7) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,0.6) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.5) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2,0.4) circle (1pt);
}
\foreach \i in {2,...,5}
{
\filldraw[black] (\i*0.2,0.4) circle (1pt);
}

\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,0.5) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,-0.5) circle (1pt);
}

\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,0.4) circle (1pt);
}
\foreach \i in {-3,...,3}
{
\filldraw[green] (\i*0.1,0.4) circle (1pt);
}
\foreach \i in {5,...,5}
{
\filldraw[green] (\i*0.1,0.4) circle (1pt);
}
\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,-0.4) circle (1pt);
}
\foreach \i in {-3,...,3}
{
\filldraw[green] (\i*0.1,-0.4) circle (1pt);
}
\foreach \i in {5,...,5}
{
\filldraw[green] (\i*0.1,-0.4) circle (1pt);
}



\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}

\foreach \i in {-6,...,-4}
{
\filldraw[green] (\i*0.1,0.3) circle (1pt);
}
\foreach \i in {2,...,6}
{
\filldraw[green] (\i*0.1,0.3) circle (1pt);
}
\foreach \i in {-6,...,-4}
{
\filldraw[green] (\i*0.1,-0.3) circle (1pt);
}
\foreach \i in {2,...,6}
{
\filldraw[green] (\i*0.1,-0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,-0.3) circle (1pt);
}


\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.2,0.2) circle (1pt);
}

\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[green] (\i*0.1,0.2) circle (1pt);
}
\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,-0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[green] (\i*0.1,-0.2) circle (1pt);
}


\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}

\foreach \i in {2,...,4}
{
\filldraw[green] (\i*0.1,0.1) circle (1pt);
}
\foreach \i in {2,...,4}
{
\filldraw[green] (\i*0.1,-0.1) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,0) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,0) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.2,0) circle (1pt);
}

\foreach \i in {3,...,5}
{
\filldraw[green] (\i*0.1,0) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.9) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,-0.8) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.7) circle (1pt);
}


\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,-0.6) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.5) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2,-0.4) circle (1pt);
}
\foreach \i in {2,...,5}
{
\filldraw[black] (\i*0.2,-0.4) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.2,-0.2) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}

\filldraw[green] (-0.5,0) circle (1pt);
\filldraw[green] (-0.4,0.1) circle (1pt);
\filldraw[green] (-0.4,-0.1) circle (1pt);

\end{scope}
\end{tikzpicture}

==> Pix_Iso_r.tex <==
\begin{tikzpicture}[scale=3]
\begin{scope}
\clip (-9mm,-9mm) rectangle (9mm,9 mm);
\draw[step=1mm,help lines] (-25mm,-25mm) grid (25mm,25mm);

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.9) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,0.8) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.7) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,0.6) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.5) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2,0.4) circle (1pt);
}
\foreach \i in {2,...,5}
{
\filldraw[black] (\i*0.2,0.4) circle (1pt);
}

\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,0.5) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,-0.5) circle (1pt);
}

\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,0.4) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[green] (\i*0.2-0.1,0.4) circle (1pt);
}

\foreach \i in {5,...,5}
{
\filldraw[green] (\i*0.1,0.4) circle (1pt);
}
\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,-0.4) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[green] (\i*0.2-0.1,-0.4) circle (1pt);
}
\foreach \i in {5,...,5}
{
\filldraw[green] (\i*0.1,-0.4) circle (1pt);
}



\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,0.3) circle (1pt);
}

\foreach \i in {-6,...,-4}
{
\filldraw[green] (\i*0.1,0.3) circle (1pt);
}
\foreach \i in {2,...,6}
{
\filldraw[green] (\i*0.1,0.3) circle (1pt);
}
\foreach \i in {-6,...,-4}
{
\filldraw[green] (\i*0.1,-0.3) circle (1pt);
}
\foreach \i in {2,...,6}
{
\filldraw[green] (\i*0.1,-0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[green] (\i*0.2,-0.3) circle (1pt);
}



\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.2,0.2) circle (1pt);
}

\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[green] (\i*0.1,0.2) circle (1pt);
}

\foreach \i in {-5,...,-5}
{
\filldraw[green] (\i*0.1,-0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[green] (\i*0.1,-0.2) circle (1pt);
}


\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,0.1) circle (1pt);
}

\foreach \i in {2,...,4}
{
\filldraw[green] (\i*0.1,0.1) circle (1pt);
}

\foreach \i in {2,...,4}
{
\filldraw[green] (\i*0.1,-0.1) circle (1pt);
}


\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,0) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,0) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.2,0) circle (1pt);
}

\foreach \i in {3,...,5}
{
\filldraw[green] (\i*0.1,0) circle (1pt);
}


\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.9) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,-0.8) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.7) circle (1pt);
}


\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2,-0.6) circle (1pt);
}

\foreach \i in {-4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.5) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2,-0.4) circle (1pt);
}
\foreach \i in {2,...,5}
{
\filldraw[black] (\i*0.2,-0.4) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {4,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,-0.3) circle (1pt);
}

\foreach \i in {-4,...,-3}
{
\filldraw[black] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {-1,...,2}
{
\filldraw[black] (\i*0.2-0.2,-0.2) circle (1pt);
}

\foreach \i in {-4,...,-2}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}
\foreach \i in {3,...,5}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[black] (\i*0.2-0.1,-0.1) circle (1pt);
}

\foreach \i in {2,...,3}
{
\filldraw[white] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[white] (\i*0.2,0.4) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[white] (\i*0.2,-0.4) circle (1pt);
}
\foreach \i in {2,...,3}
{
\filldraw[white] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {2,...,2}
{
\filldraw[white] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {2,...,2}
{
\filldraw[white] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {4,...,4}
{
\filldraw[white] (\i*0.1,0) circle (1pt);
}
\foreach \i in {3,...,3}
{
\filldraw[white] (\i*0.1,-0.1) circle (1pt);
}
\foreach \i in {3,...,3}
{
\filldraw[white] (\i*0.1,0.1) circle (1pt);
}

\foreach \i in {2,...,3}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.2-0.1,0.3) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.2,0.4) circle (1pt);
}
\foreach \i in {-1,...,1}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.2,-0.4) circle (1pt);
}
\foreach \i in {2,...,3}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.2-0.1,-0.3) circle (1pt);
}
\foreach \i in {2,...,2}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.2,0.2) circle (1pt);
}
\foreach \i in {2,...,2}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.2,-0.2) circle (1pt);
}
\foreach \i in {4,...,4}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.1,0) circle (1pt);
}
\foreach \i in {3,...,3}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.1,-0.1) circle (1pt);
}
\foreach \i in {3,...,3}
{
\filldraw[pattern=north west lines, pattern color=blue] (\i*0.1,0.1) circle (1pt);
}
\filldraw[green] (-0.5,0) circle (1pt);
\filldraw[green] (-0.4,0.1) circle (1pt);
\filldraw[green] (-0.4,-0.1) circle (1pt);

\end{scope}
\end{tikzpicture}

==> Pix_Loop.tex <==
\begin{tikzpicture}[scale=1.4]
\draw[step=1mm,help lines] (-25mm,-25mm) grid (25mm,25mm);


\foreach \i in {-9,...,10}
{
\filldraw[black] (\i*0.2-0.1,1.8) circle (1pt);
}

\foreach \j in {0,...,6}
{\foreach \i in {-25,...,25}
{
\filldraw[black] (\i*0.1,1.9+\j*0.1) circle (1pt);
}
}

\foreach \j in {0,...,6}
{\foreach \i in {-25,...,25}
{
\filldraw[black] (\i*0.1,-1.9-\j*0.1) circle (1pt);
}
}

\foreach \j in {0,...,6}
{\foreach \i in {-25,...,25}
{
\filldraw[black] (1.9+\j*0.1,\i*0.1) circle (1pt);
}
}

\foreach \j in {0,...,6}
{\foreach \i in {-25,...,25}
{
\filldraw[black] (-1.9-\j*0.1,\i*0.1) circle (1pt);
}
}



\foreach \i in {-9,...,10}
{
\filldraw[black] (\i*0.2-0.1,-1.8) circle (1pt);
}
\foreach \i in {-9,...,9}
{
\filldraw[black] (\i*0.2,-1.9) circle (1pt);
}

\foreach \i in {-9,...,9}
{
\filldraw[black] (1.8,\i*0.2-0.1) circle (1pt);
}
\foreach \i in {-9,...,9}
{
\filldraw[black] (1.9,\i*0.2) circle (1pt);
}
\foreach \i in {-9,...,9}
{
\filldraw[black] (-1.8,\i*0.2-0.1) circle (1pt);
}
\foreach \i in {-9,...,9}
{
\filldraw[black] (-1.9,\i*0.2) circle (1pt);
}


\foreach \i in {-8,...,8}
{
\draw[blue] (\i*0.2-0.05,1.85) -- (\i*0.2+0.05,1.85);
}

\foreach \i in {-9,...,8}
{
\draw[blue] (\i*0.2+0.05,1.75) -- (\i*0.2+0.15,1.75);
}

\foreach \i in {-18,...,19}
{
\draw[blue] (\i*0.1-0.05,1.85) -- (\i*0.1-0.05,1.75);
}

\foreach \i in {-8,...,8}
{
\draw[blue] (\i*0.2-0.05,-1.85) -- (\i*0.2+0.05,-1.85);
}

\foreach \i in {-9,...,8}
{
\draw[blue] (\i*0.2+0.05,-1.75) -- (\i*0.2+0.15,-1.75);
}

\foreach \i in {-18,...,19}
{
\draw[blue] (\i*0.1-0.05,-1.85) -- (\i*0.1-0.05,-1.75);
}

%


\foreach \i in {-8,...,8}
{
\draw[blue] (1.85,\i*0.2-0.05) -- (1.85,\i*0.2+0.05);
}

\foreach \i in {-9,...,8}
{
\draw[blue] (1.75,\i*0.2+0.05) -- (1.75,\i*0.2+0.15);
}

\foreach \i in {-18,...,19}
{
\draw[blue] (1.85,\i*0.1-0.05) -- (1.75,\i*0.1-0.05);
}

\foreach \i in {-8,...,8}
{
\draw[blue] (-1.85,\i*0.2-0.05) -- (-1.85,\i*0.2+0.05);
}

\foreach \i in {-9,...,8}
{
\draw[blue] (-1.75,\i*0.2+0.05) -- (-1.75,\i*0.2+0.15);
}

\foreach \i in {-18,...,19}
{
\draw[blue] (-1.85,\i*0.1-0.05) -- (-1.75,\i*0.1-0.05);
}

\end{tikzpicture}

==> Pix_MinCont.tex <==
\begin{tikzpicture}[scale=1.4]
\begin{scope}
\clip (-15mm,-15mm) rectangle (15mm,15mm);
\draw[step=5mm,help lines] (-25mm,-25mm) grid (25mm,25mm);
\foreach \i in {-2,...,2}
{
\foreach \j in {-2,...,2}
{
\fill (\i,\j)  circle[radius=2pt];
}}
\foreach \i in {-3,...,2}
{
\foreach \j in {-3,...,2}
{
\fill (\i+0.5,\j+0.5)  circle[radius=2pt];
}}
\node at (0.15,0.15) {$o$};
\fill[white] (0,0)  circle[radius=3pt];
\draw[step=5mm,help lines] (-25mm,-25mm) grid (25mm,25mm);
\draw[blue] (-0.25,0+0.75) -- (0.25,0+0.75);
\draw[blue] (-0.25,0-0.75) -- (0.25,0-0.75);
\draw[blue] (-0.75,0+0.25) -- (-0.25,0+0.25);
\draw[blue] (0.25,0+0.25) -- (0.75,0+0.25);
\draw[blue] (-0.75,0-0.25) -- (-0.25,0-0.25);
\draw[blue] (0.25,0-0.25) -- (0.75,0-0.25);

\draw[blue] (0+0.75,-0.25) -- (0+0.75,0.25);
\draw[blue] (0-0.75,-0.25) -- (0-0.75,0.25);
\draw[blue] (0+0.25,-0.75) -- (0+0.25,-0.25);
\draw[blue] (0+0.25,0.25) -- (0+0.25,0.75);
\draw[blue] (0-0.25,-0.75) -- (0-0.25,-0.25);
\draw[blue] (0-0.25,0.25) -- (0-0.25,0.75);

\end{scope}
\end{tikzpicture}

==> Pix_Trans.tex <==
\begin{tikzpicture}[scale=1.4]
\draw[step=1mm,help lines] (0,0) grid (50mm,50mm);
\filldraw[black] ( 0.10 , 0.20 ) circle (1pt);

\filldraw[black] ( 0.20 , 0.00 ) circle (1pt);
\filldraw[black] ( 0.20 , 0.10 ) circle (1pt);
\filldraw[black] ( 0.20 , 0.20 ) circle (1pt);
\filldraw[black] ( 0.20 , 0.30 ) circle (1pt);

\filldraw[black] ( 0.30 , 0.00 ) circle (1pt);
\filldraw[black] ( 0.30 , 0.40 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.00 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.10 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.30 ) circle (1pt);
\filldraw[black] ( 0.30 , 1.40 ) circle (1pt);

\filldraw[black] ( 0.40 , 0.40 ) circle (1pt);
\filldraw[black] ( 0.40 , 0.50 ) circle (1pt);
\filldraw[black] ( 0.40 , 1.60 ) circle (1pt);
\filldraw[black] ( 0.40 , 1.70 ) circle (1pt);
\filldraw[black] ( 0.40 , 3.70 ) circle (1pt);
\filldraw[black] ( 0.40 , 3.80 ) circle (1pt);

\filldraw[black] ( 0.50 , 0.40 ) circle (1pt);

\filldraw[black] ( 0.70 , 4.90 ) circle (1pt);

\filldraw[black] ( 0.80 , 0.60 ) circle (1pt);
\filldraw[black] ( 0.80 , 0.70 ) circle (1pt);
\filldraw[black] ( 0.80 , 4.90 ) circle (1pt);

\filldraw[black] ( 1.10 , 4.30 ) circle (1pt);
\filldraw[black] ( 1.10 , 4.40 ) circle (1pt);
\filldraw[black] ( 1.10 , 4.80 ) circle (1pt);

\filldraw[black] ( 1.20 , 4.80 ) circle (1pt);

\filldraw[black] ( 1.40 , 3.00 ) circle (1pt);
\filldraw[black] ( 1.40 , 3.10 ) circle (1pt);

\filldraw[black] ( 1.60 , 4.60 ) circle (1pt);

\filldraw[black] ( 1.70 , 1.60 ) circle (1pt);
\filldraw[black] ( 1.70 , 4.60 ) circle (1pt);

\filldraw[black] ( 1.80 , 1.60 ) circle (1pt);
\filldraw[black] ( 1.80 , 4.60 ) circle (1pt);

\filldraw[black] ( 1.90 , 0.90 ) circle (1pt);

\filldraw[black] ( 2.00 , 0.90 ) circle (1pt);
\filldraw[black] ( 2.00 , 1.90 ) circle (1pt);

\filldraw[black] ( 2.10 , 1.60 ) circle (1pt);
\filldraw[black] ( 2.10 , 1.70 ) circle (1pt);
\filldraw[black] ( 2.10 , 1.90 ) circle (1pt);

\filldraw[black] ( 2.40 , 0.20 ) circle (1pt);
\filldraw[black] ( 2.40 , 2.50 ) circle (1pt);
\filldraw[black] ( 2.40 , 3.00 ) circle (1pt);

\filldraw[black] ( 2.50 , 0.20 ) circle (1pt);
\filldraw[black] ( 2.50 , 0.30 ) circle (1pt);
\filldraw[black] ( 2.50 , 0.70 ) circle (1pt);
\filldraw[black] ( 2.50 , 2.50 ) circle (1pt);
\filldraw[black] ( 2.50 , 3.00 ) circle (1pt);

\filldraw[black] ( 2.60 , 0.70 ) circle (1pt);
\filldraw[black] ( 2.60 , 2.50 ) circle (1pt);
\filldraw[black] ( 2.60 , 3.90 ) circle (1pt);
\filldraw[black] ( 2.60 , 4.00 ) circle (1pt);

\filldraw[black] ( 2.70 , 1.40 ) circle (1pt);
\filldraw[black] ( 2.70 , 1.50 ) circle (1pt);

\filldraw[black] ( 2.80 , 1.80 ) circle (1pt);
\filldraw[black] ( 2.80 , 1.90 ) circle (1pt);
\filldraw[black] ( 2.80 , 2.40 ) circle (1pt);

\filldraw[black] ( 2.90 , 2.40 ) circle (1pt);

\filldraw[black] ( 3.60 , 1.20 ) circle (1pt);
\filldraw[black] ( 3.60 , 1.30 ) circle (1pt);
\filldraw[black] ( 3.60 , 4.90 ) circle (1pt);
\filldraw[black] ( 3.60 , 5.00 ) circle (1pt);

\filldraw[black] ( 3.70 , 5.00 ) circle (1pt);

\filldraw[black] ( 3.80 , 0.60 ) circle (1pt);
\filldraw[black] ( 3.80 , 2.10 ) circle (1pt);
\filldraw[black] ( 3.80 , 2.20 ) circle (1pt);
\filldraw[black] ( 3.80 , 4.00 ) circle (1pt);

\filldraw[black] ( 3.90 , 0.40 ) circle (1pt);
\filldraw[black] ( 3.90 , 0.60 ) circle (1pt);
\filldraw[black] ( 3.90 , 4.00 ) circle (1pt);

\filldraw[black] ( 4.00 , 0.40 ) circle (1pt);
\filldraw[black] ( 4.00 , 4.80 ) circle (1pt);

\filldraw[black] ( 4.10 , 4.80 ) circle (1pt);

\filldraw[black] ( 4.20 , 0.40 ) circle (1pt);
\filldraw[black] ( 4.20 , 0.50 ) circle (1pt);

\filldraw[black] ( 4.60 , 1.50 ) circle (1pt);
\filldraw[black] ( 4.60 , 1.60 ) circle (1pt);
\filldraw[black] ( 4.60 , 2.30 ) circle (1pt);
\filldraw[black] ( 4.60 , 2.40 ) circle (1pt);

\filldraw[black] ( 4.80 , 0.70 ) circle (1pt);
\filldraw[black] ( 4.80 , 0.80 ) circle (1pt);
\end{tikzpicture}
%2.8

==> Pix_Type.tex <==
\begin{tikzpicture}[scale=2]
\begin{scope}
%\clip(-2,2) rectangle (-2,2);
\draw[step=5mm,help lines] (-25mm,-25mm) grid (25mm,25mm);
%\draw[step=10mm] (0,0) grid (50mm,50mm);
\foreach \i in {-2,...,2}
{
\foreach \j in {-2,...,2}
{
\fill (\i,\j)  circle[radius=2pt];
}}
\foreach \i in {-3,...,2}
{
\foreach \j in {-3,...,2}
{
\fill (\i+0.5,\j+0.5)  circle[radius=2pt];
}}
\end{scope}
\end{tikzpicture}
%2.8

==> Pix_Type0.tex <==
\begin{tikzpicture}[scale=1.4]
\begin{scope}
\clip (-25mm,-25mm) rectangle (25mm,25mm);
\foreach \i in {-3,...,2}
{
\foreach \j in {-2,...,2}
{
\fill (\i+0.5,\j)  circle[radius=2pt];
}}
\foreach \i in {-2,...,2}
{
\foreach \j in {-3,...,2}
{
\fill (\i,\j+0.5)  circle[radius=2pt];
}}
\node at (0.15,0.15) {$o$};
\draw[step=5mm,help lines] (-25mm,-25mm) grid (25mm,25mm);
\end{scope}
\end{tikzpicture}

==> Pix_Type1.tex <==
\begin{tikzpicture}[scale=1.4]
\begin{scope}
\clip (-25mm,-25mm) rectangle (25mm,25mm);
\foreach \i in {-2,...,2}
{
\foreach \j in {-2,...,2}
{
\fill (\i,\j)  circle[radius=2pt];
}}
\foreach \i in {-3,...,2}
{
\foreach \j in {-3,...,2}
{
\fill (\i+0.5,\j+0.5)  circle[radius=2pt];
}}
\node at (0.15,0.15) {$o$};
\draw[step=5mm,help lines] (-25mm,-25mm) grid (25mm,25mm);
\end{scope}
\end{tikzpicture}
